Decision-Centered Abstractions via Orthogonal Estimation of Difference-of-Q Functions

Offline reinforcement learning enables evaluation and optimization of sequential decisions from historical data, when it is not possible to deploy new policies online due to safety, cost, and other concerns. Big data advances enable rich state information, but may naively include reward- and action- irrelevant dynamics that are ultimately unnecessary for learning optimal actions. We introduce state abstractions that target preservation of the difference-of-Q functions, and we propose to learn these abstractions via causal machine learning of the difference-of-Q function and standard statistical sparse learning. Under a nonparametric additive-rewards model, we characterize when decision-centered abstractions are simpler than the full state space, motivating our estimation procedure. We develop a dynamic generalization of the R learner (Nie et al. 2021, Lewis and Syrgkanis 2021) for estimating difference of Q-functions, for discrete-valued actions a, a0. We leverage orthogonal estimation to improve convergence rates, even if the required estimates of Q and behavior policy converge at slower rates and prove consistency of policy optimization under a margin condition. The method can leverage black-box estimators of the Q-function and behavior policy to target estimation of a more structured Q-function contrast, and uses simple squared-loss minimization. We demonstrate variance improvements from our estimator and how our approach enables us to isolate the information needed for sequential decision-making, which can be less than that for state prediction, in simulated data and simulator-augmented real data.

==> figs/ifactor_reward_scope_graphs.tex <==
\begin{tikzpicture}[
  font=\small,
  latent/.style={
    draw,
    circle,
    minimum size=0.90cm,
    inner sep=1pt,
    font=\scriptsize
  },
  rewardirrelevant/.style={latent,fill=violet!13},
  rewardrelevant/.style={latent,fill=blue!13},
  observed/.style={
    draw,
    circle,
    fill=gray!22,
    minimum size=0.86cm,
    inner sep=1pt,
    font=\scriptsize
  },
  term/.style={
    draw,
    rounded corners=2pt,
    fill=yellow!16,
    minimum width=2.22cm,
    minimum height=0.62cm,
    align=center,
    inner sep=2pt,
    font=\scriptsize
  },
  operator/.style={
    draw,
    densely dashed,
    circle,
    fill=white,
    minimum size=0.58cm,
    inner sep=0pt,
    font=\bfseries
  },
  block/.style={draw=black!48,rounded corners=3pt},
  trans/.style={-{Latex[length=1.8mm]},semithick,black!78},
  actionedge/.style={-{Latex[length=1.8mm]},semithick,red!72!black},
  rewardedge/.style={-{Latex[length=1.8mm]},semithick,blue!68!black},
  policy/.style={-{Latex[length=1.8mm]},semithick,densely dashed,gray!72},
  guide/.style={font=\scriptsize,text=black!62,align=center}
]
  % Four IFactor categories at t.
  \node[rewardirrelevant] (x00) at (-1.50,0.60)
    {\(S_t^{\bar a\bar r}\)};
  \node[rewardirrelevant] (x01) at (-1.50,-0.55)
    {\(S_t^{a\bar r}\)};
  \node[rewardrelevant,draw=blue!72!black,very thick] (x02) at (0.0,-0.10)
    {\(S_t^{\bar a r}\)};
  \node[rewardrelevant] (x03) at (0.0,-1.25)
    {\(S_t^{a r}\)};

  % Four IFactor categories at t+1.
  \node[rewardirrelevant] (x10) at (2.50,0.60)
    {\(S_{t+1}^{\bar a\bar r}\)};
  \node[rewardirrelevant] (x11) at (2.50,-0.55)
    {\(S_{t+1}^{a\bar r}\)};
  \node[rewardrelevant] (x12) at (4.00,-0.10)
    {\(S_{t+1}^{\bar a r}\)};
  \node[rewardrelevant] (x13) at (4.00,-1.25)
    {\(S_{t+1}^{a r}\)};

  % Stagger the reward-irrelevant blocks to the left.  Their vertical ranges
  % can then overlap the reward-relevant blocks without visual collision.
  \draw[block] (-2.22,-1.13) rectangle (-0.78,1.18);
  \draw[block] (-0.72,-1.83) rectangle (0.72,0.48);
  \draw[block] (1.78,-1.13) rectangle (3.22,1.18);
  \draw[block] (3.28,-1.83) rectangle (4.72,0.48);
  \node[guide,anchor=south] at (-1.50,1.24) {\(S_t^{\bar r}\)};
  \node[guide,anchor=north] at (0.00,-1.89) {\(S_t^{r}\)};
  \node[guide,anchor=south] at (2.50,1.24) {\(S_{t+1}^{\bar r}\)};
  \node[guide,anchor=north] at (4.00,-1.89) {\(S_{t+1}^{r}\)};

  % The block-transition edges use horizontal segments and one gentle bend.
  \draw[trans] (-0.78,0.60) -- (1.78,0.60);
  \draw[trans] (0.72,0.10) to[out=0,in=180] (1.78,-0.35);
  \draw[trans] (0.72,-1.30) -- (3.28,-1.30);

  % Repeated shallow bends keep the incident angles visually consistent.
  \node[observed,draw=blue!72!black,very thick] (action) at (2.10,-2.35)
    {\(A_t\)};
  \draw[actionedge] (action.north) to[out=90,in=-105] (x11.south);
  \draw[actionedge] (action.east) to[out=25,in=-145] (x13.south west);
  \draw[policy] (x02.south east) to[out=-35,in=145] (action.north west);
  \draw[policy] (x03.south east) to[out=-25,in=175] (action.west);

  % Display two distinct additive scopes.  The highlighted term receives
  % both illustrated descendants; the other term has a smaller scope.
  \node[term] (nexttermother) at (6.25,0.55)
    {\(r_{t+1,H'}\)};
  \node[term,draw=blue!72!black,very thick] (nextterm) at (6.25,-0.65)
    {\(r_{t+1,H}\)};
  \node[guide] (otherterms) at (7.70,-1.25) {\(\cdots\)};
  \node[operator] (nextsum) at (8.00,-0.05) {\(+\)};
  \node[observed] (rewardnext) at (9.20,-0.05) {\(R_{t+1}\)};
  \draw[rewardedge] (x12.east) to[bend left=8] (nexttermother.west);
  \draw[rewardedge] (x12.east) to[bend right=7] (nextterm.north west);
  \draw[rewardedge] (x13.east) to[bend right=7] (nextterm.south west);
  \draw[rewardedge] (nexttermother.east) to[bend left=7] (nextsum.north west);
  \draw[rewardedge] (nextterm.east) to[bend right=7] (nextsum.south west);
  \draw[rewardedge] (otherterms.north) -- (nextsum.south);
  \draw[rewardedge] (nextsum) -- (rewardnext);

\end{tikzpicture}

